Fault-tolerant transformations of spacetime codes

Recent advances in quantum error-correction (QEC) have shown that it is often beneficial to understand fault-tolerance as a dynamical process, a circuit with redundant measurements that help correct errors, rather than as a static code equipped with a syndrome extraction circuit. Spacetime codes have emerged as a natural framework to understand error correction at the circuit level while leveraging the traditional QEC toolbox. Here, we introduce a framework based on chain complexes and chain maps to model spacetime codes and transformations between them. We show that stabilizer codes, quantum circuits, and decoding problems can all be described using chain complexes, and that the equivalence of two spacetime codes can be characterized by specific maps between chain complexes, the fault-tolerant maps, that preserve the number of encoded qubits, fault distance, and minimum-weight decoding problem. As an application of this framework, we extend the foliated cluster state construction from stabilizer codes to any spacetime code, showing that any Clifford circuit can be transformed into a measurement-based protocol with the same fault-tolerant properties. To this protocol, we associate a chain complex which encodes the underlying decoding problem, generalizing previous cluster state complex constructions. Our method enables the construction of cluster states from non-CSS, subsystem, and Floquet codes, as well as from logical Clifford operations on a given code.

==> tikz/bacon-shor-equiv-a.tex <==
\begin{tikzpicture}[scale=0.92]
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3}
            \node[dot=5pt, fill=black] (\x\y) at (\x,\y) {};

    \foreach \x in {0,...,3}
        \foreach \y [count=\yi] in {0,...,2}
            \draw[black,thick] (\x\y) -- (\x\yi) (\y\x) -- (\yi\x);

    \node[] () at (-0.3,1) {\footnotesize X};
    \node[] () at (-0.3,2) {\footnotesize X};

    \node[] () at (0,-0.3) {\footnotesize Z};
    \node[] () at (1,-0.3) {\footnotesize Z};
\end{tikzpicture}

==> tikz/bacon-shor-equiv-b.tex <==
\begin{tikzpicture}[scale=0.92, triangle/.style = {fill=black, regular polygon, regular polygon sides=3}]   
    % Z part
    % Stabilizer checks
    \foreach \y in {0,...,2}
        \node[triangle,fill=black, inner sep=0pt, minimum size=8pt] (SX\y) at (1.5,\y+0.5) {};

    % Edges to stabilizers
    \foreach \y in {0,...,2}
        \foreach \x in {0,...,3}
            \draw[black,thick] (SX\y) -- (\x,\y) (SX\y) -- (\x,\y+1);

    % Gauges
    \foreach \x in {0,...,2}
        \foreach \y in {0,...,3}
            \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (GZ\x\y) at (\x+0.5,\y) {};

    % Edges to gauges
    \foreach \y in {0,...,3}
        \foreach \x in {0,...,2}
            \draw[black,thick] (\x+0.5,\y) -- (\x,\y) (\x+0.5,\y) -- (\x+1,\y);

    % Qubits
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3}
            \node[fill=niceblue, inner sep=0, minimum size=12pt] (\x\y) at (\x,\y) {\color{white} \tiny Z};

    % X part
    % Checks
    \foreach \x in {0,...,2}
        \node[triangle,fill=black, inner sep=0, minimum size=8pt] (SZ\x) at (4+\x+0.5, 1.5) {};

    % Edges
    \foreach \x in {0,...,2}
        \foreach \y in {0,...,3}
            \draw[black,thick] (SZ\x) -- (4+\x,\y) (SZ\x) -- (4+\x+1,\y);

    % Gauges
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,2}
            \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (GX\x\y) at (4+\x,\y+0.5) {};

    % Edges to gauges
    \foreach \y in {0,...,2}
        \foreach \x in {0,...,3}
            \draw[black,thick] (4+\x,\y+0.5) -- (4+\x,\y) (4+\x,\y+0.5) -- (4+\x,\y+1);

    % Qubits
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3}
            \node[fill=nicered, inner sep=0, minimum size=12pt] (\x\y) at (4+\x,\y) {\color{white} \tiny X};
            
    \node[] () at (0,-0.3) {\phantom{\footnotesize Z}};
    \node[] () at (1,-0.3) {\phantom{\footnotesize Z}};
\end{tikzpicture}

==> tikz/bacon-shor-equiv-c.tex <==
\begin{tikzpicture}[scale=0.92, triangle/.style = {fill=black, regular polygon, regular polygon sides=3}]
    % Z part
    % Checks
    \foreach \y in {0,...,2}
        \node[triangle,fill=black, inner sep=0, minimum size=8pt] (SX\y) at (0,\y+0.5) {};

    % Edges
    \foreach \y in {0,...,2}
        \draw[black,thick] (SX\y) -- (0,\y) (SX\y) -- (0,\y+1);

    % Qubits
    \foreach \y in {0,...,3}
        \node[fill=niceblue, inner sep=0, minimum size=12pt] (0\y) at (0,\y) {\color{white} \tiny Z};

    % X part
    % Checks
    \foreach \x in {0,...,2}
        \node[triangle,fill=black, inner sep=0, minimum size=8pt] (SZ\x) at (1+\x+0.5,1.5) {};

    % Edges
    \foreach \x in {0,...,2}
        \draw[black,thick] (SZ\x) -- (1+\x,1.5) (SZ\x) -- (1+\x+1,1.5);

    % Qubits
    \foreach \x in {0,...,3}
        \node[fill=nicered, inner sep=0, minimum size=12pt] (\x0) at (1+\x,1.5) {\color{white} \tiny X};

    \node[] () at (0,-0.3) {\phantom{\footnotesize Z}};
    \node[] () at (1,-0.3) {\phantom{\footnotesize Z}};
\end{tikzpicture}

==> tikz/reduction-rule-a.tex <==
\begin{tikzpicture}[scale=0.92, triangle/.style = {fill=black, regular polygon, regular polygon sides=3}]
    % Left complex
    % Squares, circles, triangles, and edges between them
    \node[fill=black, inner sep=0, minimum size=6pt] (Q1) at (0,0) {};
    \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (G1) at (1,0) {};
    \node[fill=black, inner sep=0, minimum size=6pt] (Q2) at (2,0) {};

    \node[triangle,fill=black, inner sep=0, minimum size=10pt] (S1) at (1,1) {};

    \draw[black,thick] (Q1) -- (Q2);
    \draw[black,thick] (Q1) -- (S1);
    \draw[black,thick] (Q2) -- (S1);

    % Left dot dot dot
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (-0.5,0.1) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (-0.5,0) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (-0.5,-0.1) {};

    % Right dot dot dot
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.5,0.1) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.5,0) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.5,-0.1) {};

    % Top dot dot dot
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (0.9,1.5) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (1,1.5) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (1.1,1.5) {};

    % Arrows in the empty
    \draw[black,thick] (Q1) -- (-0.6,0.3);
    \draw[black,thick] (Q1) -- (-0.6,-0.3);

    \draw[black,thick] (Q2) -- (2.6,0.3);
    \draw[black,thick] (Q2) -- (2.6,-0.3);

    \draw[black,thick] (S1) -- (0.7,1.6);
    \draw[black,thick] (S1) -- (1.3,1.6);

    % Chain map arrow
    \draw[<->, thick] (3,0.5) -- (4,0.5);

    % Right complex
    % Squares, circles, triangles, and edges between them
    \node[fill=black, inner sep=0, minimum size=6pt] (Q) at (4+1,0) {};

    \node[triangle,fill=black, inner sep=0, minimum size=10pt] (S) at (4+1,1) {};

    \draw[black,thick] (Q) -- (S);

    % Left dot dot dot
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (5-0.5,0.1) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (5-0.5,0) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (5-0.5,-0.1) {};

    % Right dot dot dot
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (5+0.5,0.1) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (5+0.5,0) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (5+0.5,-0.1) {};

    % Top dot dot dot
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (4+0.9,1.5) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (4+1,1.5) {};
    \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (4+1.1,1.5) {};

    % Arrows in the empty
    \draw[black,thick] (Q) -- (5-0.6,0.3);
    \draw[black,thick] (Q) -- (5-0.6,-0.3);

    \draw[black,thick] (Q) -- (5+0.6,0.3);
    \draw[black,thick] (Q) -- (5+0.6,-0.3);

    \draw[black,thick] (S) -- (4+0.7,1.6);
    \draw[black,thick] (S) -- (4+1.3,1.6);

\end{tikzpicture}

==> tikz/reduction-rule-b.tex <==
\begin{tikzpicture}[scale=0.92, triangle/.style = {fill=black, regular polygon, regular polygon sides=3}]
    \begin{scope}[xshift=-3.5cm]
        % Left complex
        % Squares, circles, triangles, and edges between them
        \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (G1) at (0,0) {};
        \node[fill=black, inner sep=0, minimum size=6pt] (Q1) at (1,0) {};
        \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (G2) at (2,0.5) {};
        \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (G3) at (2,-0.5) {};

        \draw[black,thick] (G1) -- (Q1);
        \draw[black,thick] (Q1) -- (G2);
        \draw[black,thick] (Q1) -- (G3);

        % First dot dot dot
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2,0.15) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2,0) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2,-0.15) {};

        % Top-right dot dot dot
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,0.6) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,0.5) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,0.4) {};

        % Bottom-right dot dot dot
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,-0.4) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,-0.5) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,-0.6) {};

        % Arrows in the empty
        \draw[black,thick] (G2) -- (2.5,0.8);
        \draw[black,thick] (G2) -- (2.5,0.2);

        \draw[black,thick] (G3) -- (2.5,-0.8);
        \draw[black,thick] (G3) -- (2.5,-0.2);
    \end{scope}

    % Chain map arrow
    \begin{scope}
        \draw[<->, thick] (-0.5,0) -- (0.5,0);
    \end{scope}

    \begin{scope}[xshift=-1cm]
        % Circles
        \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (G2) at (2,0.5) {};
        \node[circle, fill=black, inner sep=0pt, minimum size=5pt] (G3) at (2,-0.5) {};

        % First dot dot dot
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2,0.15) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2,0) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2,-0.15) {};

        % Top-right dot dot dot
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,0.6) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,0.5) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,0.4) {};

        % Bottom-right dot dot dot
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,-0.4) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,-0.5) {};
        \node[circle,fill=black, inner sep=0, minimum size=1pt] () at (2.4,-0.6) {};

        % Arrows in the empty
        \draw[black,thick] (G2) -- (2.5,0.8);
        \draw[black,thick] (G2) -- (2.5,0.2);

        \draw[black,thick] (G3) -- (2.5,-0.8);
        \draw[black,thick] (G3) -- (2.5,-0.2);
    \end{scope}

\end{tikzpicture}
